On the structure of locally conformally flat orbifolds and ALE manifolds

In this paper, we prove several structure theorems for locally conformally flat, positive Yamabe orbifolds and nonnegative scalar curvature, ALE manifolds. These two kinds of spaces can be related by conformal blow-up and conformal compactification. For the orbifolds, we prove that such orbifolds admit a manifold cover. For the ALE manifolds, the homomorphism of the fundamental group for the ALE space induced by the embedding of the ALE end is always injective. Using these properties, several classifications of such ALE manifolds and orbifolds are given in low dimensions. As an application to the moduli space, we prove that the football orbifold $\mathbb{S}^4/\Gamma$ cannot be realized as the Gromov-Hausdorff limit. In addition, we prove the positive mass theorem of these ALE ends and give a simple proof for the optimal decay rate. Using the positive mass theorem, we can solve the orbifold Yamabe problem in the locally conformally flat case.

==> ALE_graph1.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\LARGE]
%\draw[fill={rgb,255:red,255; green,255; blue,255}] (1,16.5) rectangle (27.25,5.5);
\draw [line width=0.8pt, short] (5.5,15) -- (2,10.25);
\draw [line width=0.8pt, short] (7,15) -- (10.25,10.5);
\draw [line width=0.8pt, short] (2,10.25) .. controls (5.25,8.5) and (7.75,8.5) .. (10.25,10.5);
\draw [line width=0.8pt, dashed] (2,10.25) .. controls (6.25,11.25) and (6.75,11.25) .. (10.25,10.5);
\draw [line width=0.8pt, short] (5.5,15) .. controls (6,14.5) and (6.5,14.5) .. (7,15);
\draw [line width=0.8pt, dashed] (5.5,15) .. controls (6.25,15.5) and (6.5,15.25) .. (7,15);
\draw [line width=0.8pt, short] (5.5,15) .. controls (6,16.75) and (6.75,16.5) .. (7,15);
\draw [line width=0.8pt, short] (5.75,15.5) .. controls (6,15.25) and (6.5,15.25) .. (6.75,15.5);
\draw [line width=0.8pt, short] (6,15.5) .. controls (6.25,15.75) and (6.5,15.75) .. (6.5,15.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, short] (3.5,12.25) .. controls (5.75,11.25) and (7,11.5) .. (8.75,12.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, short] (2.75,11.25) .. controls (6.25,10) and (6.75,10.25) .. (9.5,11.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, dashed] (3.5,12.25) .. controls (6.25,13) and (6.25,13) .. (8.75,12.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, dashed] (2.75,11.25) .. controls (6.25,12) and (6.5,12) .. (9.5,11.5);
\node [font=\LARGE] at (14.75,10.5) {$(A_g(R,4R), g)$};
\draw [<->, >=Stealth] 
  (10.25,13.75) .. controls (15,16.5) and (15.25,16.5) .. (19.75,13.75)
  node[pos=0.5, fill=white]{$\psi: E \rightarrow \mathbb{R}^n/\Gamma$};
\draw [line width=0.8pt, short] (23.25,15.5) -- (19.75,9.5);
\draw [line width=0.8pt, short] (23.25,15.5) -- (26.25,9.5);
\draw [line width=0.8pt, short] (19.75,9.5) .. controls (22.5,8.75) and (24,8.5) .. (26.25,9.5);
\draw [line width=0.8pt, dashed] (19.75,9.5) .. controls (22.75,10.25) and (23.75,10) .. (26.25,9.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, short] (21.5,12.5) .. controls (22.75,12) and (23.5,12.25) .. (24.75,12.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, short] (20.5,10.75) .. controls (22.5,10.25) and (23.75,10.25) .. (25.5,11);
\draw [ color={rgb,255:red,4; green,51; blue,255}, dashed] (21.5,12.5) .. controls (23,12.75) and (23,12.75) .. (24.5,12.5);
\draw [ color={rgb,255:red,4; green,51; blue,255}, dashed] (20.5,10.75) .. controls (23,11.25) and (23.25,11.25) .. (25.5,11);
\draw [->, >=Stealth] (8.75,12) -- (12.5,11);
\draw [->, >=Stealth] (21.75,11.75) -- (17,10.5);
\node [font=\Huge] at (5.75,6.5) {(M,g)};
\node [font=\Huge] at (23,6.75) {$(\mathbb{R}^n/\Gamma, g_{flat})$};
\end{circuitikz}

==> Moduli_graph_1.tex <==

\begin{circuitikz}
\tikzstyle{every node}=[font=\Huge]
\draw [line width=2.0pt, short] (4.75,10) .. controls (5.5,5.75) and (14.25,6.25) .. (16.25,8.5);


\draw [line width=2.0pt, short] (4.75,10) .. controls (4,14.25) and (13.75,14.5) .. (16,13);
\draw [line width=2.0pt, short] (16,13) .. controls (14.25,13) and (14.5,8.5) .. (16.25,8.5);
\draw [line width=2.0pt, dashed] (16,13) .. controls (17.25,13) and (17.5,8.75) .. (16.25,8.5);
\draw [line width=2.0pt, short] (7.75,10.25) .. controls (10,9) and (11,9) .. (12.75,10.25);
\draw [line width=2.0pt, short] (8.25,10) .. controls (10.25,10.75) and (10.5,10.75) .. (12.25,10);
\draw [line width=2.0pt, short] (16,13) .. controls (15.75,22.75) and (27,21.25) .. (25.75,14);
\draw [line width=2.0pt, short] (16.25,8.5) .. controls (17.5,2.25) and (27.75,-0.25) .. (26,8);
\draw [line width=2.0pt, short] (18,11) .. controls (17,18) and (24,17.75) .. (24.25,14);
\draw [line width=2.0pt, short] (18,11) .. controls (18,7) and (23,4) .. (24.5,8.25);
\draw [line width=2.0pt, short] (24.5,8.25) .. controls (25.25,7.75) and (25.5,7.75) .. (26,8);
\draw [line width=2.0pt, short] (24.25,14) .. controls (25,14.5) and (25.25,14.5) .. (25.75,14);
\draw [line width=2.0pt, dashed] (24.5,8.25) .. controls (25.25,8.5) and (25.5,8.5) .. (26,8);
\draw [line width=2.0pt, dashed] (24.25,14) .. controls (25,13.5) and (25.25,13.5) .. (25.75,14);
\draw [line width=2.0pt, short] (24.25,14) -- (24.75,11.75);
\draw [line width=2.0pt, short] (25.75,14) -- (25.5,12);
\draw [line width=2.0pt, short] (24.5,8.25) -- (25,10.25);
\draw [line width=2.0pt, short] (26,8) -- (25.5,10.25);
\draw [line width=2.0pt, short] (24.75,11.75) .. controls (24.25,10.75) and (24.5,10.5) .. (25,10.25);
\draw [line width=2.0pt, short] (25.5,12) .. controls (26.5,11.25) and (26.5,10.25) .. (25.5,10.25);
\draw [line width=2.0pt, short] (25.25,11.5) .. controls (25.75,11) and (26,11) .. (25.25,10.5);
\draw [line width=2.0pt, short] (25.5,11.25) .. controls (25.25,11) and (25.25,10.75) .. (25.5,10.75);
\draw [->, >=Stealth] (28,12.25) -- (37.25,12.25);
\node [font=\LARGE] at (32,13) {Gromov-Hausdorff};
\draw [line width=2.0pt, short] (38.75,12.25) .. controls (38.75,8.5) and (50.25,9.25) .. (52,10);
\draw [line width=2.0pt, short] (38.75,12.25) .. controls (38,17.75) and (48,17.25) .. (51,15.75);
\draw [line width=2.0pt, short] (51,15.75) .. controls (49.75,14) and (50.75,10.75) .. (52,10);
\draw [line width=2.0pt, short] (42.5,12.75) .. controls (45,11.25) and (45.5,11.5) .. (47.5,12.75);
\draw [line width=2.0pt, short] (43.5,12.25) .. controls (45,12.75) and (45.25,12.75) .. (46.5,12.25);
\draw [line width=2.0pt, dashed] (51,15.75) .. controls (52.5,13.25) and (52.5,12) .. (52,10);
\draw [line width=2.0pt, short] (51,15.75) .. controls (52,23.5) and (67.5,25.5) .. (62.75,12.75);
\draw [line width=2.0pt, short] (52,10) .. controls (57.25,3.5) and (65.25,5) .. (62.75,12.75);
\draw [line width=2.0pt, short] (53.75,13) .. controls (53.75,18.75) and (61.75,19.5) .. (62.75,12.75);
\draw [line width=2.0pt, short] (53.75,13) .. controls (54.75,10.25) and (62.25,6.5) .. (62.75,12.75);
\draw [->, >=Stealth] (26,2) -- (36.5,-3.25)node[pos=0.5, fill=white]{blow up};
\draw [line width=2.0pt, short] (42,4.5) -- (44.75,-1.75);
\draw [line width=2.0pt, short] (47.75,-1.75) -- (50.75,4.75);
\draw [line width=2.0pt, short] (44.75,-1.75) .. controls (42.5,-3.5) and (44,-4.25) .. (44.75,-5);
\draw [line width=2.0pt, short] (44.75,-5) -- (41.5,-9.25);
\draw [line width=2.0pt, short] (47.75,-1.75) .. controls (49.75,-3.25) and (49.25,-4.25) .. (47.75,-4.75);
\draw [line width=2.0pt, short] (47.75,-4.75) -- (51.5,-9.75);
\draw [line width=2.0pt, short] (41.5,-9.25) .. controls (46.75,-11.75) and (47.25,-11.75) .. (51.5,-9.75);
\draw [line width=2.0pt, short] (42,4.5) .. controls (46.25,7) and (46.75,6.5) .. (50.75,4.75);
\draw [line width=2.0pt, dashed] (41.5,-9.25) .. controls (46.5,-8) and (46.75,-8.25) .. (51.5,-9.5);
\draw [line width=2.0pt, dashed] (42,4.5) .. controls (46.5,3.25) and (46.5,3.25) .. (50.75,4.75);
\draw [line width=2.0pt, short] (45,-3.5) .. controls (46.5,-4.5) and (46.75,-4.25) .. (47.75,-3.5);
\draw [line width=2.0pt, short] (45.75,-3.75) .. controls (46.5,-3) and (46.75,-3) .. (47.25,-3.75);
\node [font=\Huge] at (12.5,0.75) {};
\node [font=\Huge] at (13.5,1.5) {$(M_i, g_i)$};
\node [font=\Huge] at (56.5,4.25) {$(M_{\infty}, g_{\infty})$};
\node [font=\Huge] at (56.5,-11.25) {$(\hat{M}_{\infty}, \hat{M}_{\infty})$};
\end{circuitikz}


==> Non-orientable_moduli_graph.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\Huge]

\draw [line width=1pt, short] (-3.75,12) .. controls (-5.5,10.25) and (-6.25,9.25) .. (-6.5,6.25);
\draw [line width=1pt, short] (-2.25,12) .. controls (-0.25,10) and (0.25,9) .. (0.5,6);
\draw [line width=1pt, short] (-6.5,6.25) .. controls (-4,5.25) and (-2.25,5) .. (0.5,6);
\draw [line width=1pt, dashed] (-6.5,6.25) .. controls (-3.5,7) and (-2.25,7) .. (0.5,6);
\draw [line width=1pt, short] (-3.75,12) .. controls (-3.25,11.5) and (-2.75,11.75) .. (-2.25,12);
\draw [line width=1pt, dashed] (-3.75,12) .. controls (-3,12.25) and (-2.75,12.25) .. (-2.25,12);
\draw [line width=1pt, short] (-3.75,12) .. controls (-3.25,13) and (-4.75,12.25) .. (-3.75,13.25);
\draw [line width=1pt, short] (-2.25,12) .. controls (-3,13) and (-1.5,12.75) .. (-2.25,13.5);
\draw [line width=1pt, short] (-3.75,13.25) .. controls (-3,14.25) and (-2.75,14.25) .. (-2.25,13.5);
\draw [line width=1pt, short] (-3.5,13) .. controls (-3,12.75) and (-3,12.75) .. (-2.5,13);
\draw [line width=1pt, short] (6.5,5.75) .. controls (9.25,4.75) and (11.25,4.75) .. (14,5.75);
\draw [line width=1pt, short] (6.5,5.75) .. controls (7,9.25) and (7.5,10.5) .. (9.75,13.5);
\draw [line width=1pt, short] (9.75,13.5) .. controls (12.75,10.5) and (13.25,9.25) .. (14,5.75);
\draw [line width=1pt, dashed] (6.5,5.75) .. controls (9.5,6.75) and (11.5,6.75) .. (14,5.75);
\draw [line width=1pt, short] (-4.25,8.75) .. controls (-3.25,8.25) and (-2.5,8.25) .. (-1.75,8.75);
\draw [line width=1pt, short] (9,9) .. controls (9.75,8.5) and (10.75,8.5) .. (11.25,9);
\draw [line width=1pt, short] (-3.75,1.5) .. controls (-7.25,-2) and (-7,-5) .. (-3.75,-8.25);
\draw [line width=1pt, short] (-1.75,1.5) .. controls (2.25,-2) and (1.5,-5.25) .. (-1,-8.25);
\draw [line width=1pt, short] (-3.75,1.5) .. controls (-3.25,1) and (-2.25,1) .. (-1.75,1.5);
\draw [line width=1pt, short] (-3.75,-8.25) .. controls (-2.75,-8.75) and (-2,-8.75) .. (-1,-8.25);
\draw [line width=1pt, dashed] (-3.75,1.5) .. controls (-2.75,2) and (-2.5,1.75) .. (-1.75,1.5);
\draw [line width=1pt, dashed] (-3.75,-8.25) .. controls (-2.75,-7.75) and (-2.25,-7.75) .. (-1,-8.25);
\draw [line width=1pt, short] (-3.75,1.5) .. controls (-3,2.25) and (-4.75,2.5) .. (-3.25,3);
\draw [line width=1pt, short] (-1.75,1.5) .. controls (-2.5,2.25) and (-0.75,2.25) .. (-2.25,3);
\draw [line width=1pt, short] (-3.25,3) .. controls (-2.5,3.25) and (-2.75,3.25) .. (-2.25,3);
\draw [line width=1pt, short] (-3.25,2.5) .. controls (-2.75,2.25) and (-2.75,2.25) .. (-2.25,2.5);
\draw [line width=1pt, short] (-3.75,-8.25) .. controls (-2.25,-9.5) and (-4,-9.5) .. (-3,-10.5);
\draw [line width=1pt, short] (-1,-8.25) .. controls (-2.5,-9.75) and (-0.5,-9.5) .. (-1.75,-10.5);
\draw [line width=1pt, short] (-3,-10.5) .. controls (-2.25,-11) and (-2.5,-11) .. (-1.75,-10.5);
\draw [line width=1pt, short] (-3,-10) .. controls (-2.25,-10.25) and (-2.5,-10.5) .. (-1.75,-10);
\draw [line width=1pt, short] (-6.25,-3.75) .. controls (-3.25,-5) and (-1.75,-5) .. (1, -3.75);
\draw [line width=1pt, dashed] (-6.25,-3.75) .. controls (-3.25,-2.5) and (-1.75,-2.75) .. (1,-3.75);
\draw [line width=1pt, short] (9.75,2.25) .. controls (5.25,-2.5) and (5.5,-5.75) .. (9.75,-10.5);
\draw [line width=1pt, short] (9.75,2.25) .. controls (14,-3) and (13.75,-6.25) .. (9.75,-10.5);
\draw [line width=1pt, short] (6.5,-4) .. controls (9.25,-5.25) and (10.5,-5.25) .. (12.75,-4);
\draw [line width=1pt, dashed] (6.5,-4) .. controls (9,-3) and (10.75,-3) .. (12.75,-4);

\draw [->, >=Stealth] (2,-4.25) -- (5.75,-4.25) node[pos=0.5, fill=white]{G-H};
\draw [->, >=Stealth] (2.5,8.5) -- (5.75,8.5) node[pos=0.5, fill=white]{G-H};
\draw [->, >=Stealth] (2.5,14) -- (0.25,10.25);
\draw [->, >=Stealth] (5,13.75) -- (7.25,10.25);
\draw [->, >=Stealth] (-13,4) -- (-5.75,11.5);
\draw [->, >=Stealth] (-12.25,2) -- (-5,2.25);
\draw [->, >=Stealth] (-12,0.5) -- (-5.25,-9);

\node [font=\Huge] at (-14,2.75) {Non-orientable Schwarzchild ALE};
\node [font=\Huge] at (3.5,14.25) {Non-orientable Cap};

\draw [->, >=Stealth] (3.25,-13.25) -- (0.25,-8.5);
\draw [->, >=Stealth] (5.5,-13.25) -- (7.25,-8.5);

\node [font=\Huge] at (4.25,-13.75) {Football};

\end{circuitikz}

==> One_end_ALE_graph.tex <==
\begin{circuitikz}
\tikzstyle{every node}=[font=\Huge]

% all coordinates shifted by (-110, -10.9)
\draw [color={rgb,255:red,4; green,51; blue,255}, line width=2pt] (9.3,-3.2) -- (9.3,-3.2);
\draw [line width=1pt] (-11.8,11.4) .. controls (-16.5,4.6) and (-16.3,-0.7) .. (-11.8,-6.9);
\draw [line width=1pt] (-11.8,11.4) .. controls (-7.3,4.3) and (-8.3,-0.7) .. (-11.8,-6.9);
\draw [line width=1pt] (-15.3,2.1) .. controls (-13.3,0.6) and (-10.5,0.9) .. (-8.8,2.1);
\draw [line width=1pt, dashed] (-15.3,2.1) .. controls (-13,3.3) and (-10.5,3.3) .. (-8.8,2.1);

\draw [<->, >=Stealth] (-7.8,9.8) .. controls (-2,3.1) and (-2,2.4) .. (-7.8,-5.4)
  node[pos=0.5, fill=white]{$\sigma$};
\draw [->, >=Stealth] (-7.3,11.4) -- (3.8,11.4) node[pos=0.5, fill=white]{Quotient by $\sigma$};

\draw [line width=1pt] (5.3,10.1) .. controls (3.0,7.8) and (2.0,5.4) .. (2.0,1.9);
\draw [line width=1pt] (5.3,10.1) .. controls (7.5,7.3) and (8.8,5.9) .. (8.5,1.9);
\draw [line width=1pt] (2.0,1.9) .. controls (4.5,0.6) and (6.3,0.9) .. (8.5,1.9);
\draw [line width=1pt, dashed] (2.0,1.9) .. controls (4.5,3.1) and (6.3,3.1) .. (8.5,1.9);

\draw [line width=1pt] (-12.8,6.6) .. controls (-12.0,6.1) and (-11.5,6.4) .. (-10.8,6.6);
\draw [line width=1pt] (-13.0,-2.9) .. controls (-12.3,-3.4) and (-11.8,-3.4) .. (-11.0,-2.9);
\draw [line width=1pt] (4.3,5.3) .. controls (5.0,5.1) and (5.5,5.1) .. (6.3,5.3);

\draw [->, >=Stealth] (5.3,0.6) -- (5.3,-4.6) node[pos=0.5, fill=white]{Blow up};

\draw [line width=1pt] (2.3,-11.4) .. controls (4.8,-12.4) and (6.5,-12.4) .. (8.8,-11.4);
\draw [line width=1pt, dashed] (2.3,-11.4) .. controls (4.8,-10.6) and (6.5,-10.6) .. (8.8,-11.4);
\draw [line width=1pt] (2.3,-11.4) .. controls (4.0,-9.1) and (5.5,-8.1) .. (0.8,-5.6);
\draw [line width=1pt] (8.8,-11.4) .. controls (6.8,-8.9) and (5.0,-8.4) .. (9.5,-5.4);
\draw [line width=1pt, dashed] (3.3,-7.1) .. controls (5.3,-6.6) and (5.3,-6.6) .. (7.3,-7.1);
\draw [line width=1pt] (3.3,-7.1) .. controls (5.3,-7.6) and (5.8,-7.6) .. (7.3,-7.1);
\draw [line width=1pt] (4.5,-9.6) .. controls (5.3,-9.8) and (5.3,-9.8) .. (6.0,-9.6);
\draw [line width=1pt] (2.5,-6.6) .. controls (5.3,-7.1) and (5.5,-7.1) .. (7.8,-6.6);
\draw [line width=1pt, dashed] (2.5,-6.6) .. controls (5.0,-6.1) and (6.0,-6.1) .. (7.8,-6.6);

\node [font=\Huge] at (-11.0,-8.4) {$(M,g)$};
\node [font=\Huge] at (11.8,0.1) {$(M/\sigma, g)$};
\node [font=\Huge] at (13.3,-12.9) {$(M/\sigma \setminus \{o\}, G^{\frac{4}{n-2}} g)$};

\end{circuitikz}
